Connected Choice and the Brouwer Fixed Point Theorem

We study the computational content of the Brouwer Fixed Point Theorem in the Weihrauch lattice. Connected choice is the operation that finds a point in a non-empty connected closed set given by negative information. One of our main results is that for any fixed dimension the Brouwer Fixed Point Theorem of that dimension is computably equivalent to connected choice of the Euclidean unit cube of the same dimension. Another main result is that connected choice is complete for dimension greater than or equal to two in the sense that it is computably equivalent to Weak K\H{o}nig's Lemma. While we can present two independent proofs for dimension three and upwards that are either based on a simple geometric construction or a combinatorial argument, the proof for dimension two is based on a more involved inverse limit construction. The connected choice operation in dimension one is known to be equivalent to the Intermediate Value Theorem; we prove that this problem is not idempotent in contrast to the case of dimension two and upwards. We also prove that Lipschitz continuity with Lipschitz constants strictly larger than one does not simplify finding fixed points. Finally, we prove that finding a connectedness component of a closed subset of the Euclidean unit cube of any dimension greater or equal to one is equivalent to Weak K\H{o}nig's Lemma. In order to describe these results, we introduce a representation of closed subsets of the unit cube by trees of rational complexes.

==> snake01.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\useasboundingbox  rectangle (13.6653,12.9987);

% S_0

\draw[fill=red!20, draw=red!50!black]  (5,3) rectangle (6,2);
\draw[fill=black!20]  (5,4) rectangle (6,3);
\draw[fill=green!20, draw=green!50!black]  (5,5) node (v23) {} rectangle (6,4);

\node at (5.5,4.5) {$0_1$};
\node at (5.5,2.5) {$0_0$};

\node at (5.5,1) {\normalsize $S_0$};


%  S_1

\draw[step=1cm,gray,very thin] (10,2) grid (13,11);

\draw[fill=red!20, draw=red!50!black]  (10,3) rectangle (11,2);
\draw[fill=black!20]  (10,4) rectangle (11,3);
\draw[fill=green!20, draw=green!50!black]  (10,5) rectangle (11,4);

\draw[fill=red!20!white, draw=red!50!black]  (12,5) rectangle (13,4);
\draw[fill=white!80!black]  (12,6) rectangle (13,5);
\draw[fill=green!20!white, draw=green!50!black]  (12,7) rectangle (13,6);

\draw[fill=white!80!black]  (11,5) rectangle (12,4) node (v2) {};

\draw[fill=white!80!black]  (12,8) rectangle (13,7);
\draw[fill=red!20!white, draw=red!50!black]  (10,9) rectangle (13,8);
\draw[fill=white!80!black]  (10,10) rectangle (11,9);
\draw[fill=green!20!white, draw=green!50!black]  (10,11) rectangle (13,10);

\node at (11.5,10.5) {$1_1$};
\node at (11.5,8.5) {$1_0$};
\node at (12.5,6.5) {$0_11_1$};
\node at (12.5,4.5) {$0_11_0$};
\node at (10.5,4.5) {$0_01_1$};
\node at (10.5,2.5) {$0_01_0$};

\node at (11.5,1) {\normalsize $S_1$};


% c_1

\node (v1) at (13.5,2.5) {\normalsize $c_1$};
\draw [->] (v1) edge (v2);


% f_0

\node (v3) at (10.5,11) {};
\node (v7) at (11.5,11) {};
\node (v12) at (12.5,11) {};
\node (v16) at (6,4.5) {};
\node (v11) at (6,3.5) {};
\node (v17) at (6,2.5) {};
\node (v4) at (10.5,11.5) {};
\node (v8) at (11.5,12) {};
\node (v13) at (12.5,12.5) {};
\node (v5) at (9,11.5) {};
\node (v9) at (8.5,12) {};
\node (v14) at (8,12.5) {};
\node (v15) at (8,4.5) {};
\node (v10) at (8.5,3.5) {};
\node (v6) at (9,2.5) {};

\draw [-](v3) -- (v4.center) -- (v5.center) -- (v6.center);
\draw [-](v7) -- (v8.center) -- (v9.center) -- (v10.center);
\draw [-](v12) -- (v13.center) -- (v14.center) -- (v15.center);
\draw [-] (v15.center) edge (v16);
\draw [->] (v15) edge (v16);
\draw [-] (v10.center) edge (v11);
\draw [->] (v10) edge (v11);
\draw [-] (v6.center) edge (v17);
\draw [->] (v6) edge (v17);

\node at (8.5,1) {\normalsize $f_0$};


% f_0(S_1)

\draw (0.3334,10.9989) node (v18) {} rectangle (3.3334,7.9989);
\draw (0.3334,7.9989) rectangle (3.3334,4.9989);
\draw (0.3334,4.9989) rectangle (3.3334,1.9989) node (v22) {};

\draw [fill=green!20!white, draw=green!50!black]  (v18) rectangle (0.6654,1.9987);
\draw [fill=white!80!black] (0.6654,4.9984) rectangle (0.9987,1.9987) node (v19) {};
\draw [fill=red!20, draw=red!50!black]  (v19) rectangle (1.332,10.9978) node (v20) {};
\draw [fill=white!80!black] (v20) rectangle (1.6653,7.9981);
\draw [fill=green!20!white, draw=green!50!black]  (1.6653,10.9978) rectangle (1.9986,7.9981);
\draw [fill=white!80!black] (1.9986,10.9978) rectangle (2.3319,7.9981);
\draw [fill=red!20, draw=red!50!black]  (2.3319,10.9978) rectangle (2.6652,7.9981);
\draw [fill=white!80!black] (2.3319,7.9981) rectangle (2.6652,4.9984) node (v21) {};
\draw [fill=green!20!white, draw=green!50!black]  (2.3319,4.9984) rectangle (2.6652,1.9987);
\draw [fill=white!80!black] (v21) rectangle (2.9985,1.9987);
\draw [fill=red!20, draw=red!50!black]  (2.9985,4.9984) rectangle (v22);

\node at (2,1) {\normalsize $f_0(S_1)$};

\node (v24) at (3.333,10.9989) {};
\node (v25) at (4.9995,1.9998) {};
\node (v26) at (5.9994,4.9995) {};
\draw [-,dotted] (v23) edge (v24);
\draw [-,dotted] (v22) edge (v25);
\node at (-1.3332,-4.3329) {};
\end{tikzpicture}

==> snake2f1.tex <==
\begin{tikzpicture}[xscale=0.82,yscale=0.3]
\useasboundingbox  rectangle (17.5,48.5);

% Snake S_2

\draw[step=1cm,gray,very thin] (2,0) grid (17,37);

\draw[fill=red!20, draw=red!50!black]  (2,1) rectangle (3,0);
\draw[fill=black!20]  (2,2) rectangle (3,1);
\draw[fill=green!20, draw=green!50!black]  (2,3) rectangle (3,2);
\draw[fill=red!20!white, draw=red!50!black]  (4,3) rectangle (5,2);
\draw[fill=white!80!black]  (4,4) rectangle (5,3);
\draw[fill=green!20!white, draw=green!50!black]  (4,5) rectangle (5,4);
\draw[fill=white!80!black]  (3,3) rectangle (4,2);
\draw[fill=white!80!black]  (4,6) rectangle (5,5);
\draw[fill=red!20!white, draw=red!50!black]  (2,7) rectangle (5,6);
\draw[fill=white!80!black]  (2,8) rectangle (3,7);
\draw[fill=green!20!white, draw=green!50!black]  (2,9) rectangle (5,8);

\node at (3.5,8.5) {$0_02_1$};
\node at (3.5,6.5) {$0_02_0$};
\node at (4.5,4.5) {$0_01_12_1$};
\node at (4.5,2.5) {$0_01_12_0$};
\node at (2.5,2.5) {$0_01_02_1$};
\node at (2.5,0.5) {$0_01_02_0$};

\draw[fill=white!80!black]  (5,9) rectangle (6,8);

\draw[step=1cm,gray,very thin] (6,8) node (v3) {} grid (9,17) node (v1) {};
\draw[fill=red!20, draw=red!50!black]  (6,9) rectangle (7,8);
\draw[fill=black!20]  (6,10) rectangle (7,9);
\draw[fill=green!20, draw=green!50!black]  (6,11) rectangle (7,10);
\draw[fill=red!20!white, draw=red!50!black]  (8,11) rectangle (9,10);
\draw[fill=white!80!black]  (8,12) rectangle (9,11);
\draw[fill=green!20!white, draw=green!50!black]  (8,13) rectangle (9,12);
\draw[fill=white!80!black]  (7,11) rectangle (8,10);
\draw[fill=white!80!black]  (8,14) rectangle (9,13);
\draw[fill=red!20!white, draw=red!50!black]  (6,15) rectangle (9,14);
\draw[fill=white!80!black]  (6,16) rectangle (7,15);
\draw[fill=green!20!white, draw=green!50!black]  (6,17) rectangle (9,16);

\node at (7.5,16.5) {$0_12_1$};
\node at (7.5,14.5) {$0_12_0$};
\node at (8.5,12.5) {$0_11_12_1$};
\node at (8.5,10.5) {$0_11_12_0$};
\node at (6.5,10.5) {$0_11_02_1$};
\node at (6.5,8.5) {$0_11_02_0$};

\draw[fill=white!80!black]  (9,17) rectangle (10,16);

\draw[step=1cm,gray,very thin] (10,16) grid (13,25) node (v1) {};
\draw[fill=red!20, draw=red!50!black]  (10,17) rectangle (11,16);
\draw[fill=black!20]  (10,18) rectangle (11,17);
\draw[fill=green!20, draw=green!50!black]  (10,19) rectangle (11,18);
\draw[fill=red!20!white, draw=red!50!black]  (12,19) rectangle (13,18);
\draw[fill=white!80!black]  (12,20) rectangle (13,19);
\draw[fill=green!20!white, draw=green!50!black]  (12,21) rectangle (13,20);
\draw[fill=white!80!black]  (11,19) rectangle (12,18);
\draw[fill=white!80!black]  (12,22) rectangle (13,21);
\draw[fill=red!20!white, draw=red!50!black]  (10,23) rectangle (13,22);
\draw[fill=white!80!black]  (10,24) rectangle (11,23);
\draw[fill=green!20!white, draw=green!50!black]  (10,25) rectangle (13,24);

\node at (11.5,24.5) {$1_02_1$};
\node at (11.5,22.5) {$1_02_0$};
\node at (12.5,20.5) {$1_00_12_1$};
\node at (12.5,18.5) {$1_00_12_0$};
\node at (10.5,18.5) {$1_00_02_1$};
\node at (10.5,16.5) {$1_00_02_0$};

\draw[fill=white!80!black]  (13,25) rectangle (14,24);

\draw[step=1cm,gray,very thin] (14,24) grid (17,33) node (v1) {};
\draw[fill=red!20, draw=red!50!black]  (14,25) rectangle (15,24);
\draw[fill=black!20]  (14,26) rectangle (15,25);
\draw[fill=green!20, draw=green!50!black]  (14,27) rectangle (15,26);
\draw[fill=red!20!white, draw=red!50!black]  (16,27) rectangle (17,26);
\draw[fill=white!80!black]  (16,28) rectangle (17,27);
\draw[fill=green!20!white, draw=green!50!black]  (16,29) rectangle (17,28);
\draw[fill=white!80!black]  (15,27) rectangle (16,26);
\draw[fill=white!80!black]  (16,30) rectangle (17,29);
\draw[fill=red!20!white, draw=red!50!black]  (14,31) rectangle (17,30);
\draw[fill=white!80!black]  (14,32) rectangle (15,31);
\draw[fill=green!20!white, draw=green!50!black]  (14,33) rectangle (17,32);

\node at (15.5,32.5) {$1_12_1$};
\node at (15.5,30.5) {$1_12_0$};
\node at (16.5,28.5) {$1_10_12_1$};
\node at (16.5,26.5) {$1_10_12_0$};
\node at (14.5,26.5) {$1_10_02_1$};
\node at (14.5,24.5) {$1_10_02_0$};

\draw[fill=white!80!black]   (16,34) rectangle (17,33);

\draw[fill=red!20!white, draw=red!50!black]  (2,35) rectangle (17,34);
\draw[fill=white!80!black]   (2,36) rectangle (3,35);
\draw[fill=green!20!white, draw=green!50!black]  (2,37) rectangle (17,36);

\node at (9.5,34.5) {$2_0$};
\node at (9.5,36.5) {$2_1$};

\node at (1,0.5) {\normalsize $S_2$};

% c_2

\node (v2) at (7.5,5.5) {\normalsize $c_2$};
\draw [->] (v2) edge (v3);

% S_1

\draw[fill=red!20, draw=red!50!black]  (2,40.5) rectangle (3,39.5);
\draw[fill=black!20]  (2,41.5) rectangle (3,40.5);
\draw[fill=green!20, draw=green!50!black]  (2,42.5) rectangle (3,41.5);
\draw[fill=red!20!white, draw=red!50!black]  (4,42.5) rectangle (5,41.5);
\draw[fill=white!80!black]  (4,43.5) rectangle (5,42.5);
\draw[fill=green!20!white, draw=green!50!black]  (4,44.5) rectangle (5,43.5);
\draw[fill=white!80!black]  (3,42.5) rectangle (4,41.5);
\draw[fill=white!80!black]  (4,45.5) rectangle (5,44.5);
\draw[fill=red!20!white, draw=red!50!black]  (2,46.5) rectangle (5,45.5);
\draw[fill=white!80!black]  (2,47.5) rectangle (3,46.5);
\draw[fill=green!20!white, draw=green!50!black]  (2,48.5) rectangle (5,47.5);

\node at (1,40) {\normalsize $S_1$};


% f_1

\node (v4) at (2.5,37) {};
\node (v6) at (3.5,37) {};
\node (v8) at (4.5,37) {};
\node (v10) at (5.5,37) {};
\node (v12) at (6.5,37) {};
\node (v24) at (7.5,37) {};
\node (v26) at (8.5,37) {};
\node at (10.5,37) {};
\node at (11.5,37) {};
\node (v22) at (12.5,37) {};
\node (v20) at (13.5,37) {};
\node (v18) at (14.5,37) {};
\node (v16) at (15.5,37) {};
\node (v14) at (16.5,37) {};
\node (v5) at (2.5,40) {$0_01_0$};
\node (v7) at (2.5,41) {};
\node (v9) at (2.5,42) {$0_01_1$};
\node (v11) at (3.5,42) {};
\node (v13) at (4.5,42) {$0_11_0$};
\node (v25) at (4.5,43) {};
\node (v27) at (4.5,44) {$0_11_1$};
\node at (4.5,45) {};
\node at (4.5,46) {};
\node at (3.5,46) {$1_0$};
\node (v23) at (2.5,46) {};
\node (v21) at (2.5,47) {};
\node (v19) at (2.5,48) {};
\node (v17) at (3.5,48) {$1_1$};
\node (v15) at (4.5,48) {};
\draw [->] (v4) edge (v5);
\draw [->] (v6) edge (v7);
\draw [->] (v8) edge (v9);
\draw [->] (v10) edge (v11);
\draw [->] (v12) edge (v13);
\draw [->] (v14) edge (v15);
\draw [->] (v16) edge (v17);
\draw [->] (v18) edge (v19);
\draw [->] (v20) edge (v21);
\draw [->] (v22) edge (v23);
\draw [->] (v24) edge (v25);
\draw [->] (v26) edge (v27);
\node at (9,38.5) {\normalsize $...$};


\node at (10.5,43.5) {\normalsize $f_1$};
\end{tikzpicture}
